Resilient Distributed Parameter Estimation in Sensor Networks

In this paper, we study the problem of parameter estimation in a sensor network, where the measurements and updates of some sensors might be arbitrarily manipulated by adversaries. Despite the presence of such misbehaviors, normally behaving sensors make successive observations of an unknown $d$-dimensional vector parameter and aim to infer its true value by cooperating with their neighbors over a directed communication graph. To this end, by leveraging the so-called dynamic regressor extension and mixing procedure, we transform the problem of estimating the vector parameter to that of estimating $d$ scalar ones. For each of the scalar problem, we propose a resilient combine-then-adapt diffusion algorithm, where each normal sensor performs a resilient combination to discard the suspicious estimates in its neighborhood and to fuse the remaining values, alongside an adaptation step to process its streaming observations. With a low computational cost, this estimator guarantees that each normal sensor exponentially infers the true parameter even if some of them are not sufficiently excited.

==> tikz/err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.50000}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.2in,
height=1.2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=20,
xlabel={{Time}},
ymin=0,
ymax=3,
ylabel={{Normed estimation error}},
axis background/.style={fill=white}
]
\addplot [color=red, forget plot, color=red, mark=x, mark repeat=4]
  table[row sep=crcr]{%
1	1.11803398874989\\
2	1.11803398874989\\
3	1.11803398874989\\
4	1.11803398874989\\
5	1.11803398874989\\
6	1.11803398874989\\
7	1.11803398874989\\
8	1.11803398874989\\
9	1.11803398874989\\
10	1.11803398874989\\
11	1.11803398874989\\
12	1.11803398874989\\
13	1.11803398874989\\
14	1.11803398874989\\
15	1.11803398874989\\
16	1.11803398874989\\
17	1.11803398874989\\
18	1.11803398874989\\
19	1.11803398874989\\
20	1.11803398874989\\
21	1.11803398874989\\
22	1.11803398874989\\
23	1.11803398874989\\
24	1.11803398874989\\
25	1.11803398874989\\
26	1.11803398874989\\
27	1.11803398874989\\
28	1.11803398874989\\
29	1.11803398874989\\
30	1.11803398874989\\
31	1.11803398874989\\
32	1.11803398874989\\
33	1.11803398874989\\
34	1.11803398874989\\
35	1.11803398874989\\
36	1.11803398874989\\
37	1.11803398874989\\
38	1.11803398874989\\
39	1.11803398874989\\
40	1.11803398874989\\
41	1.11803398874989\\
42	1.11803398874989\\
43	1.11803398874989\\
44	1.11803398874989\\
45	1.11803398874989\\
46	1.11803398874989\\
47	1.11803398874989\\
48	1.11803398874989\\
49	1.11803398874989\\
50	1.11803398874989\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	2.69258240356725\\
2	0.448763733927876\\
3	0.448763733927876\\
4	0.0747939556546457\\
5	0.00679945051405887\\
6	0.00113324175234315\\
7	0.00113324175234315\\
8	0.000188873625390374\\
9	1.71703295808119e-05\\
10	2.86172159691194e-06\\
11	2.86172159691194e-06\\
12	4.76953599691486e-07\\
13	4.33594182549789e-08\\
14	7.22656987409374e-09\\
15	7.22656987409374e-09\\
16	1.20442836732582e-09\\
17	1.0949354416508e-10\\
18	1.82489927486348e-11\\
19	1.82489927486348e-11\\
20	3.04148504749486e-12\\
21	2.76464905621724e-13\\
22	4.59331883807359e-14\\
23	4.59331883807359e-14\\
24	7.66938336801217e-15\\
25	4.96506830649455e-16\\
26	1.11022302462516e-16\\
27	1.11022302462516e-16\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
1	2.69258240356725\\
2	0.448763733927875\\
3	0.0407967030843525\\
4	0.00679945051405887\\
5	0.00679945051405887\\
6	0.00113324175234315\\
7	0.00010302197748582\\
8	1.71703295808531e-05\\
9	1.71703295808531e-05\\
10	2.86172159695317e-06\\
11	2.60156508787686e-07\\
12	4.33594182962115e-08\\
13	4.33594182962115e-08\\
14	7.22656987409374e-09\\
15	6.56960976361759e-10\\
16	1.0949354416508e-10\\
17	1.0949354416508e-10\\
18	1.82489927486348e-11\\
19	1.65920175611054e-12\\
20	2.76506165169824e-13\\
21	2.76506165169824e-13\\
22	4.59331883807359e-14\\
23	4.28839362150501e-15\\
24	4.96506830649455e-16\\
25	4.96506830649455e-16\\
26	1.11022302462516e-16\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
1	2.69258240356725\\
2	0.244780218506114\\
3	0.0222527471369197\\
4	0.0020229770124473\\
5	0.000183907001131599\\
6	1.67188182844996e-05\\
7	1.51989257120195e-06\\
8	1.38172052039902e-07\\
9	1.25610957037143e-08\\
10	1.14191765255512e-09\\
11	1.03810901850071e-10\\
12	9.43732847477492e-12\\
13	8.58051405911139e-13\\
14	7.79709400972601e-14\\
15	7.17448075233818e-15\\
16	4.96506830649455e-16\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addplot [color=mycolor5, color =mycolor5, mark=x, mark repeat=4]
  table[row sep=crcr]{%
1	1.18787066069699\\
2	1.25989285403174\\
3	1.32922825507339\\
4	1.39140433777791\\
5	1.44256346112616\\
6	1.47959903366077\\
7	1.50024248792388\\
8	1.50311691162592\\
9	1.48776423969659\\
10	1.45464871341284\\
11	1.40513807597933\\
12	1.34146405379392\\
13	1.26666364434641\\
14	1.18450091403178\\
15	1.0993628710433\\
16	1.01610911900624\\
17	0.939832012478528\\
18	0.87546310167169\\
19	0.827184760941895\\
20	0.79773743106247\\
21	0.787931030833916\\
22	0.796733677503462\\
23	0.821988107603788\\
24	0.861348578183319\\
25	0.912940122062459\\
26	0.975534918113263\\
27	1.04834476712145\\
28	1.1306448399698\\
29	1.22141787151869\\
30	1.31912954517724\\
31	1.42166682432898\\
32	1.52641578023103\\
33	1.63043119106828\\
34	1.73065026856438\\
35	1.82411470210697\\
36	1.90817845951993\\
37	1.98068855607866\\
38	2.04013156313701\\
39	2.08574100705782\\
40	2.11756125806641\\
41	2.13646297691945\\
42	2.14410441245633\\
43	2.14283267480585\\
44	2.13552083191124\\
45	2.12534206581229\\
46	2.11549282498243\\
47	2.10889280924374\\
48	2.10790670463375\\
49	2.1141422867897\\
50	2.12837229623578\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
1	2.69258240356725\\
2	2.69258240356725\\
3	1.13969392055622\\
4	0.539795001770185\\
5	0.336108382627311\\
6	0.252544152135376\\
7	0.152574590912992\\
8	0.0933858343605985\\
9	0.0606836253081021\\
10	0.0394489306762493\\
11	0.024334123311678\\
12	0.0111127353262144\\
13	0.00449652723543843\\
14	0.00170348074612224\\
15	0.000619111046518082\\
16	0.000218668172636034\\
17	7.56357588706479e-05\\
18	2.5747834178621e-05\\
19	8.6554286637955e-06\\
20	2.88014059941698e-06\\
21	9.503533489164e-07\\
22	3.11376776346651e-07\\
23	1.01407471009055e-07\\
24	3.28545462612734e-08\\
25	1.05962504902193e-08\\
26	3.40389993814679e-09\\
27	1.08959511164013e-09\\
28	3.47681447880207e-10\\
29	1.10627953700937e-10\\
30	3.51101377389376e-11\\
31	1.11173295011295e-11\\
32	3.5127457130746e-12\\
33	1.10800260082486e-12\\
34	3.49054136598367e-13\\
35	1.09690091018327e-13\\
36	3.46391362882045e-14\\
37	1.11027853438868e-14\\
38	3.55444797896667e-15\\
39	8.95090418262362e-16\\
40	4.57756679852224e-16\\
41	1.11022302462516e-16\\
42	1.11022302462516e-16\\
43	1.11022302462516e-16\\
44	1.11022302462516e-16\\
45	1.11022302462516e-16\\
46	1.11022302462516e-16\\
47	1.11022302462516e-16\\
48	1.11022302462516e-16\\
49	1.11022302462516e-16\\
50	1.11022302462516e-16\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
1	2.69258240356725\\
2	2.69258240356725\\
3	1.90183098910264\\
4	0.975601416200584\\
5	0.464694904666855\\
6	0.231957209106188\\
7	0.139472788464699\\
8	0.0940620893681383\\
9	0.0608339354667262\\
10	0.0357431351978783\\
11	0.0109057455368844\\
12	0.00332701959873067\\
13	0.00101476719716769\\
14	0.000309445663674389\\
15	9.43465472370302e-05\\
16	2.87595541416354e-05\\
17	8.76489957205131e-06\\
18	2.67067189000393e-06\\
19	8.13596563475213e-07\\
20	2.47805753203688e-07\\
21	7.54617923373623e-08\\
22	2.29751128103969e-08\\
23	6.99368549727205e-09\\
24	2.12849855458085e-09\\
25	6.47680457789288e-10\\
26	1.97047128309282e-10\\
27	5.99379031858305e-11\\
28	1.82288202346224e-11\\
29	5.54327196289018e-12\\
30	1.68562050791858e-12\\
31	5.12511705433744e-13\\
32	1.55819633410295e-13\\
33	4.76403413939009e-14\\
34	1.44192285623161e-14\\
35	4.50838044768686e-15\\
36	1.35064460289285e-15\\
37	4.57756679852224e-16\\
38	1.11022302462516e-16\\
39	1.11022302462516e-16\\
40	1.11022302462516e-16\\
41	1.11022302462516e-16\\
42	1.11022302462516e-16\\
43	1.11022302462516e-16\\
44	1.11022302462516e-16\\
45	1.11022302462516e-16\\
46	1.11022302462516e-16\\
47	1.11022302462516e-16\\
48	1.11022302462516e-16\\
49	1.11022302462516e-16\\
50	1.11022302462516e-16\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	2.69258240356725\\
2	2.69258240356725\\
3	1.11649532267518\\
4	0.484719189732424\\
5	0.173969040290087\\
6	0.056949764587247\\
7	0.0178781164470164\\
8	0.00579608761231149\\
9	0.00181093579978104\\
10	0.000555299051886094\\
11	0.000167734278834524\\
12	5.05555618095562e-05\\
13	1.52061770970626e-05\\
14	4.57924890715299e-06\\
15	1.37667459908439e-06\\
16	4.13604837073768e-07\\
17	1.24182090094074e-07\\
18	3.72986094179472e-08\\
19	1.11969135572821e-08\\
20	3.36060208556998e-09\\
21	1.00843545115285e-09\\
22	3.02641853092917e-10\\
23	9.0811435576202e-11\\
24	2.72474273114913e-11\\
25	8.17464470839168e-12\\
26	2.45242386762323e-12\\
27	7.35798330765779e-13\\
28	2.21037011850425e-13\\
29	6.64191794380373e-14\\
30	1.98850830710367e-14\\
31	5.86214578321713e-15\\
32	1.93892115658267e-15\\
33	4.96506830649455e-16\\
34	1.11022302462516e-16\\
35	1.11022302462516e-16\\
36	1.11022302462516e-16\\
37	1.11022302462516e-16\\
38	1.11022302462516e-16\\
39	1.11022302462516e-16\\
40	1.11022302462516e-16\\
41	1.11022302462516e-16\\
42	1.11022302462516e-16\\
43	1.11022302462516e-16\\
44	1.11022302462516e-16\\
45	1.11022302462516e-16\\
46	1.11022302462516e-16\\
47	1.11022302462516e-16\\
48	1.11022302462516e-16\\
49	1.11022302462516e-16\\
50	1.11022302462516e-16\\
};
\end{axis}

\end{tikzpicture}%
